Continual Learning of Diffusion Models with Generative Distillation

Diffusion models are powerful generative models that achieve state-of-the-art performance in image synthesis. However, training them demands substantial amounts of data and computational resources. Continual learning would allow for incrementally learning new tasks and accumulating knowledge, thus enabling the reuse of trained models for further learning. One potentially suitable continual learning approach is generative replay, where a copy of a generative model trained on previous tasks produces synthetic data that are interleaved with data from the current task. However, standard generative replay applied to diffusion models results in a catastrophic loss in denoising capabilities. In this paper, we propose generative distillation, an approach that distils the entire reverse process of a diffusion model. We demonstrate that our approach substantially improves the continual learning performance of generative replay with only a modest increase in the computational costs.

==> assets/experiment/stream_acc_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522394in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{2.513106in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{2.513106in}{1.541420in}}%
\pgfpathlineto{\pgfqpoint{0.522394in}{1.541420in}}%
\pgfpathlineto{\pgfqpoint{0.522394in}{0.470309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.990712in}{1.071111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.612881in}{1.443040in}}{\pgfqpoint{2.422619in}{1.522371in}}{%
\pgfpathmoveto{\pgfqpoint{0.612881in}{1.522371in}}%
\pgfpathlineto{\pgfqpoint{0.612881in}{1.477636in}}%
\pgfpathlineto{\pgfqpoint{1.065316in}{1.501231in}}%
\pgfpathlineto{\pgfqpoint{1.517750in}{1.485668in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{1.443040in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{1.452340in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{1.455623in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{1.455623in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{1.455925in}}%
\pgfpathlineto{\pgfqpoint{1.517750in}{1.499272in}}%
\pgfpathlineto{\pgfqpoint{1.065316in}{1.509844in}}%
\pgfpathlineto{\pgfqpoint{0.612881in}{1.522371in}}%
\pgfpathlineto{\pgfqpoint{0.612881in}{1.522371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.990712in}{1.071111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.612881in}{0.618992in}}{\pgfqpoint{2.422619in}{1.522371in}}{%
\pgfpathmoveto{\pgfqpoint{0.612881in}{1.522371in}}%
\pgfpathlineto{\pgfqpoint{0.612881in}{1.477636in}}%
\pgfpathlineto{\pgfqpoint{1.065316in}{1.001237in}}%
\pgfpathlineto{\pgfqpoint{1.517750in}{0.824935in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{0.651325in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{0.618992in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{0.676378in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{0.676378in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{0.718237in}}%
\pgfpathlineto{\pgfqpoint{1.517750in}{0.826400in}}%
\pgfpathlineto{\pgfqpoint{1.065316in}{1.003422in}}%
\pgfpathlineto{\pgfqpoint{0.612881in}{1.522371in}}%
\pgfpathlineto{\pgfqpoint{0.612881in}{1.522371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.990712in}{1.071111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.612881in}{0.967803in}}{\pgfqpoint{2.422619in}{1.525084in}}{%
\pgfpathmoveto{\pgfqpoint{0.612881in}{1.525084in}}%
\pgfpathlineto{\pgfqpoint{0.612881in}{1.485634in}}%
\pgfpathlineto{\pgfqpoint{1.065316in}{1.468384in}}%
\pgfpathlineto{\pgfqpoint{1.517750in}{1.227145in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{0.972485in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{0.967803in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{1.039427in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{1.039427in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{1.118006in}}%
\pgfpathlineto{\pgfqpoint{1.517750in}{1.257943in}}%
\pgfpathlineto{\pgfqpoint{1.065316in}{1.483923in}}%
\pgfpathlineto{\pgfqpoint{0.612881in}{1.525084in}}%
\pgfpathlineto{\pgfqpoint{0.612881in}{1.525084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.990712in}{1.071111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.612881in}{1.203163in}}{\pgfqpoint{2.422619in}{1.525084in}}{%
\pgfpathmoveto{\pgfqpoint{0.612881in}{1.525084in}}%
\pgfpathlineto{\pgfqpoint{0.612881in}{1.485634in}}%
\pgfpathlineto{\pgfqpoint{1.065316in}{1.468384in}}%
\pgfpathlineto{\pgfqpoint{1.517750in}{1.414144in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{1.229623in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{1.203163in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{1.270929in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{1.270929in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{1.308021in}}%
\pgfpathlineto{\pgfqpoint{1.517750in}{1.420055in}}%
\pgfpathlineto{\pgfqpoint{1.065316in}{1.483923in}}%
\pgfpathlineto{\pgfqpoint{0.612881in}{1.525084in}}%
\pgfpathlineto{\pgfqpoint{0.612881in}{1.525084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612881in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612881in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065316in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.065316in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517750in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517750in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970185in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970185in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422619in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422619in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517750in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Task}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522394in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215292in, y=0.431729in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522394in}{0.738087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215292in, y=0.699506in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522394in}{1.005864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215292in, y=0.967284in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522394in}{1.273642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215292in, y=1.235062in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522394in}{1.541420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215292in, y=1.502839in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159737in,y=1.005864in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ACC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.990712in}{1.071111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612881in}{1.500003in}}%
\pgfpathlineto{\pgfqpoint{1.065316in}{1.505538in}}%
\pgfpathlineto{\pgfqpoint{1.517750in}{1.492470in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{1.449483in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{1.453981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.990712in}{1.071111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612881in}{1.500003in}}%
\pgfpathlineto{\pgfqpoint{1.065316in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.517750in}{0.825668in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{0.684781in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{0.647685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.990712in}{1.071111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612881in}{1.505359in}}%
\pgfpathlineto{\pgfqpoint{1.065316in}{1.476153in}}%
\pgfpathlineto{\pgfqpoint{1.517750in}{1.242544in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{1.045245in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{1.003615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.990712in}{1.071111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612881in}{1.505359in}}%
\pgfpathlineto{\pgfqpoint{1.065316in}{1.476153in}}%
\pgfpathlineto{\pgfqpoint{1.517750in}{1.417099in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{1.268822in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{1.237046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522394in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.522394in}{1.541420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522394in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{2.513106in}{0.470309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535728in,y=0.577420in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont Naive}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535728in,y=0.684531in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GR}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535728in,y=0.791642in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535728in,y=0.898753in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont Joint}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/experiment/stream_fid_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548629in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{2.513106in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{2.513106in}{1.580000in}}%
\pgfpathlineto{\pgfqpoint{0.548629in}{1.580000in}}%
\pgfpathlineto{\pgfqpoint{0.548629in}{0.470309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548629in}{0.470309in}}{\pgfqpoint{1.964477in}{1.109691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.637924in}{0.557763in}}{\pgfqpoint{2.423812in}{0.642142in}}{%
\pgfpathmoveto{\pgfqpoint{0.637924in}{0.642142in}}%
\pgfpathlineto{\pgfqpoint{0.637924in}{0.611168in}}%
\pgfpathlineto{\pgfqpoint{1.084396in}{0.580793in}}%
\pgfpathlineto{\pgfqpoint{1.530868in}{0.567137in}}%
\pgfpathlineto{\pgfqpoint{1.977340in}{0.558413in}}%
\pgfpathlineto{\pgfqpoint{2.423812in}{0.557763in}}%
\pgfpathlineto{\pgfqpoint{2.423812in}{0.573816in}}%
\pgfpathlineto{\pgfqpoint{2.423812in}{0.573816in}}%
\pgfpathlineto{\pgfqpoint{1.977340in}{0.564461in}}%
\pgfpathlineto{\pgfqpoint{1.530868in}{0.607052in}}%
\pgfpathlineto{\pgfqpoint{1.084396in}{0.595642in}}%
\pgfpathlineto{\pgfqpoint{0.637924in}{0.642142in}}%
\pgfpathlineto{\pgfqpoint{0.637924in}{0.642142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548629in}{0.470309in}}{\pgfqpoint{1.964477in}{1.109691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.637924in}{0.614475in}}{\pgfqpoint{2.423812in}{0.937339in}}{%
\pgfpathmoveto{\pgfqpoint{0.637924in}{0.650352in}}%
\pgfpathlineto{\pgfqpoint{0.637924in}{0.614475in}}%
\pgfpathlineto{\pgfqpoint{1.084396in}{0.743663in}}%
\pgfpathlineto{\pgfqpoint{1.530868in}{0.775647in}}%
\pgfpathlineto{\pgfqpoint{1.977340in}{0.798952in}}%
\pgfpathlineto{\pgfqpoint{2.423812in}{0.851075in}}%
\pgfpathlineto{\pgfqpoint{2.423812in}{0.937339in}}%
\pgfpathlineto{\pgfqpoint{2.423812in}{0.937339in}}%
\pgfpathlineto{\pgfqpoint{1.977340in}{0.817753in}}%
\pgfpathlineto{\pgfqpoint{1.530868in}{0.825868in}}%
\pgfpathlineto{\pgfqpoint{1.084396in}{0.751661in}}%
\pgfpathlineto{\pgfqpoint{0.637924in}{0.650352in}}%
\pgfpathlineto{\pgfqpoint{0.637924in}{0.650352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548629in}{0.470309in}}{\pgfqpoint{1.964477in}{1.109691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.637924in}{0.594878in}}{\pgfqpoint{2.423812in}{1.885716in}}{%
\pgfpathmoveto{\pgfqpoint{0.637924in}{0.624213in}}%
\pgfpathlineto{\pgfqpoint{0.637924in}{0.594878in}}%
\pgfpathlineto{\pgfqpoint{1.084396in}{1.168749in}}%
\pgfpathlineto{\pgfqpoint{1.530868in}{1.415824in}}%
\pgfpathlineto{\pgfqpoint{1.977340in}{1.698209in}}%
\pgfpathlineto{\pgfqpoint{2.423812in}{1.733274in}}%
\pgfpathlineto{\pgfqpoint{2.423812in}{1.818641in}}%
\pgfpathlineto{\pgfqpoint{2.423812in}{1.818641in}}%
\pgfpathlineto{\pgfqpoint{1.977340in}{1.885716in}}%
\pgfpathlineto{\pgfqpoint{1.530868in}{1.473748in}}%
\pgfpathlineto{\pgfqpoint{1.084396in}{1.374403in}}%
\pgfpathlineto{\pgfqpoint{0.637924in}{0.624213in}}%
\pgfpathlineto{\pgfqpoint{0.637924in}{0.624213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548629in}{0.470309in}}{\pgfqpoint{1.964477in}{1.109691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.637924in}{0.573258in}}{\pgfqpoint{2.423812in}{0.653346in}}{%
\pgfpathmoveto{\pgfqpoint{0.637924in}{0.624213in}}%
\pgfpathlineto{\pgfqpoint{0.637924in}{0.594878in}}%
\pgfpathlineto{\pgfqpoint{1.084396in}{0.601942in}}%
\pgfpathlineto{\pgfqpoint{1.530868in}{0.590339in}}%
\pgfpathlineto{\pgfqpoint{1.977340in}{0.573258in}}%
\pgfpathlineto{\pgfqpoint{2.423812in}{0.608861in}}%
\pgfpathlineto{\pgfqpoint{2.423812in}{0.621892in}}%
\pgfpathlineto{\pgfqpoint{2.423812in}{0.621892in}}%
\pgfpathlineto{\pgfqpoint{1.977340in}{0.620514in}}%
\pgfpathlineto{\pgfqpoint{1.530868in}{0.647895in}}%
\pgfpathlineto{\pgfqpoint{1.084396in}{0.653346in}}%
\pgfpathlineto{\pgfqpoint{0.637924in}{0.624213in}}%
\pgfpathlineto{\pgfqpoint{0.637924in}{0.624213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637924in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637924in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084396in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084396in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530868in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530868in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977340in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.977340in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423812in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423812in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530868in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Task}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548629in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392378in, y=0.431729in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548629in}{0.778556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333350in, y=0.739976in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548629in}{1.086804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274321in, y=1.048224in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548629in}{1.395051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274321in, y=1.356471in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218766in,y=1.025154in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FID}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548629in}{0.470309in}}{\pgfqpoint{1.964477in}{1.109691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637924in}{0.626655in}}%
\pgfpathlineto{\pgfqpoint{1.084396in}{0.588218in}}%
\pgfpathlineto{\pgfqpoint{1.530868in}{0.587094in}}%
\pgfpathlineto{\pgfqpoint{1.977340in}{0.561437in}}%
\pgfpathlineto{\pgfqpoint{2.423812in}{0.565789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548629in}{0.470309in}}{\pgfqpoint{1.964477in}{1.109691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637924in}{0.632414in}}%
\pgfpathlineto{\pgfqpoint{1.084396in}{0.747662in}}%
\pgfpathlineto{\pgfqpoint{1.530868in}{0.800758in}}%
\pgfpathlineto{\pgfqpoint{1.977340in}{0.808353in}}%
\pgfpathlineto{\pgfqpoint{2.423812in}{0.894207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548629in}{0.470309in}}{\pgfqpoint{1.964477in}{1.109691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637924in}{0.609545in}}%
\pgfpathlineto{\pgfqpoint{1.084396in}{1.271576in}}%
\pgfpathlineto{\pgfqpoint{1.530868in}{1.444786in}}%
\pgfpathlineto{\pgfqpoint{1.717614in}{1.590000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548629in}{0.470309in}}{\pgfqpoint{1.964477in}{1.109691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637924in}{0.609545in}}%
\pgfpathlineto{\pgfqpoint{1.084396in}{0.627644in}}%
\pgfpathlineto{\pgfqpoint{1.530868in}{0.619117in}}%
\pgfpathlineto{\pgfqpoint{1.977340in}{0.596886in}}%
\pgfpathlineto{\pgfqpoint{2.423812in}{0.615377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548629in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.548629in}{1.580000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548629in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{2.513106in}{0.470309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535430in,y=0.581278in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont Joint}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535430in,y=0.692247in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535430in,y=0.803216in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont Naive}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535430in,y=0.914185in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/experiment/stream_forgetting_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522394in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{2.513106in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{2.513106in}{1.541420in}}%
\pgfpathlineto{\pgfqpoint{0.522394in}{1.541420in}}%
\pgfpathlineto{\pgfqpoint{0.522394in}{0.470309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.990712in}{1.071111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.612881in}{0.465749in}}{\pgfqpoint{2.422619in}{0.521440in}}{%
\pgfpathmoveto{\pgfqpoint{0.612881in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.612881in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{1.065316in}{0.465749in}}%
\pgfpathlineto{\pgfqpoint{1.517750in}{0.485319in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{0.508651in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{0.508741in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{0.516780in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{0.516780in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{0.521440in}}%
\pgfpathlineto{\pgfqpoint{1.517750in}{0.491288in}}%
\pgfpathlineto{\pgfqpoint{1.065316in}{0.481295in}}%
\pgfpathlineto{\pgfqpoint{0.612881in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.612881in}{0.470309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.990712in}{1.071111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.612881in}{0.470309in}}{\pgfqpoint{2.422619in}{1.530185in}}{%
\pgfpathmoveto{\pgfqpoint{0.612881in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.612881in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{1.065316in}{1.477636in}}%
\pgfpathlineto{\pgfqpoint{1.517750in}{1.506549in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{1.516951in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{1.436881in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{1.512570in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{1.512570in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{1.530185in}}%
\pgfpathlineto{\pgfqpoint{1.517750in}{1.527805in}}%
\pgfpathlineto{\pgfqpoint{1.065316in}{1.522371in}}%
\pgfpathlineto{\pgfqpoint{0.612881in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.612881in}{0.470309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.990712in}{1.071111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.612881in}{0.470309in}}{\pgfqpoint{2.422619in}{1.150707in}}{%
\pgfpathmoveto{\pgfqpoint{0.612881in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.612881in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{1.065316in}{0.522321in}}%
\pgfpathlineto{\pgfqpoint{1.517750in}{0.859918in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{0.977701in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{1.039243in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{1.120084in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{1.120084in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{1.150707in}}%
\pgfpathlineto{\pgfqpoint{1.517750in}{0.896886in}}%
\pgfpathlineto{\pgfqpoint{1.065316in}{0.564325in}}%
\pgfpathlineto{\pgfqpoint{0.612881in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.612881in}{0.470309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.990712in}{1.071111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.612881in}{0.470309in}}{\pgfqpoint{2.422619in}{0.768987in}}{%
\pgfpathmoveto{\pgfqpoint{0.612881in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.612881in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{1.065316in}{0.522321in}}%
\pgfpathlineto{\pgfqpoint{1.517750in}{0.571732in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{0.673947in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{0.708115in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{0.768987in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{0.768987in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{0.746957in}}%
\pgfpathlineto{\pgfqpoint{1.517750in}{0.601531in}}%
\pgfpathlineto{\pgfqpoint{1.065316in}{0.564325in}}%
\pgfpathlineto{\pgfqpoint{0.612881in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.612881in}{0.470309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612881in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612881in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065316in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.065316in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517750in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517750in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970185in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970185in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422619in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422619in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517750in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Task}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522394in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215292in, y=0.431729in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522394in}{0.738087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215292in, y=0.699506in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522394in}{1.005864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215292in, y=0.967284in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522394in}{1.273642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215292in, y=1.235062in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522394in}{1.541420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215292in, y=1.502839in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159737in,y=1.005864in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FORGETTING}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.990712in}{1.071111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612881in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{1.065316in}{0.473522in}}%
\pgfpathlineto{\pgfqpoint{1.517750in}{0.488304in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{0.515046in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{0.512761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.990712in}{1.071111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612881in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{1.065316in}{1.500003in}}%
\pgfpathlineto{\pgfqpoint{1.517750in}{1.517177in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{1.523568in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{1.474725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.990712in}{1.071111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612881in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{1.065316in}{0.543323in}}%
\pgfpathlineto{\pgfqpoint{1.517750in}{0.878402in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{1.064204in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{1.079664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.990712in}{1.071111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612881in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{1.065316in}{0.543323in}}%
\pgfpathlineto{\pgfqpoint{1.517750in}{0.586632in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{0.710452in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{0.738551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522394in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.522394in}{1.541420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522394in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{2.513106in}{0.470309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535728in,y=0.577420in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont Joint}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535728in,y=0.684531in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535728in,y=0.791642in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GR}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535728in,y=0.898753in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont Naive}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/experiment/stream_kld_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430572in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{2.513106in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{2.513106in}{1.541420in}}%
\pgfpathlineto{\pgfqpoint{0.430572in}{1.541420in}}%
\pgfpathlineto{\pgfqpoint{0.430572in}{0.470309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430572in}{0.470309in}}{\pgfqpoint{2.082534in}{1.071111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.525233in}{0.484955in}}{\pgfqpoint{2.418446in}{0.532548in}}{%
\pgfpathmoveto{\pgfqpoint{0.525233in}{0.522107in}}%
\pgfpathlineto{\pgfqpoint{0.525233in}{0.494720in}}%
\pgfpathlineto{\pgfqpoint{0.998536in}{0.487428in}}%
\pgfpathlineto{\pgfqpoint{1.471839in}{0.504202in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.484955in}}%
\pgfpathlineto{\pgfqpoint{2.418446in}{0.485732in}}%
\pgfpathlineto{\pgfqpoint{2.418446in}{0.497337in}}%
\pgfpathlineto{\pgfqpoint{2.418446in}{0.497337in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.494972in}}%
\pgfpathlineto{\pgfqpoint{1.471839in}{0.532548in}}%
\pgfpathlineto{\pgfqpoint{0.998536in}{0.497212in}}%
\pgfpathlineto{\pgfqpoint{0.525233in}{0.522107in}}%
\pgfpathlineto{\pgfqpoint{0.525233in}{0.522107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430572in}{0.470309in}}{\pgfqpoint{2.082534in}{1.071111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.525233in}{0.498727in}}{\pgfqpoint{2.418446in}{2.139298in}}{%
\pgfpathmoveto{\pgfqpoint{0.525233in}{0.524224in}}%
\pgfpathlineto{\pgfqpoint{0.525233in}{0.498727in}}%
\pgfpathlineto{\pgfqpoint{0.998536in}{0.818871in}}%
\pgfpathlineto{\pgfqpoint{1.471839in}{1.018319in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{1.119341in}}%
\pgfpathlineto{\pgfqpoint{2.418446in}{1.380447in}}%
\pgfpathlineto{\pgfqpoint{2.418446in}{2.139298in}}%
\pgfpathlineto{\pgfqpoint{2.418446in}{2.139298in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{1.255476in}}%
\pgfpathlineto{\pgfqpoint{1.471839in}{1.286466in}}%
\pgfpathlineto{\pgfqpoint{0.998536in}{0.912298in}}%
\pgfpathlineto{\pgfqpoint{0.525233in}{0.524224in}}%
\pgfpathlineto{\pgfqpoint{0.525233in}{0.524224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430572in}{0.470309in}}{\pgfqpoint{2.082534in}{1.071111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.525233in}{0.496721in}}{\pgfqpoint{2.418446in}{1.457297in}}{%
\pgfpathmoveto{\pgfqpoint{0.525233in}{0.514983in}}%
\pgfpathlineto{\pgfqpoint{0.525233in}{0.496721in}}%
\pgfpathlineto{\pgfqpoint{0.998536in}{0.518920in}}%
\pgfpathlineto{\pgfqpoint{1.471839in}{0.689684in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.917300in}}%
\pgfpathlineto{\pgfqpoint{2.418446in}{1.296729in}}%
\pgfpathlineto{\pgfqpoint{2.418446in}{1.457297in}}%
\pgfpathlineto{\pgfqpoint{2.418446in}{1.457297in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{1.264967in}}%
\pgfpathlineto{\pgfqpoint{1.471839in}{0.732720in}}%
\pgfpathlineto{\pgfqpoint{0.998536in}{0.648470in}}%
\pgfpathlineto{\pgfqpoint{0.525233in}{0.514983in}}%
\pgfpathlineto{\pgfqpoint{0.525233in}{0.514983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430572in}{0.470309in}}{\pgfqpoint{2.082534in}{1.071111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.525233in}{0.496721in}}{\pgfqpoint{2.418446in}{0.606898in}}{%
\pgfpathmoveto{\pgfqpoint{0.525233in}{0.514983in}}%
\pgfpathlineto{\pgfqpoint{0.525233in}{0.496721in}}%
\pgfpathlineto{\pgfqpoint{0.998536in}{0.505349in}}%
\pgfpathlineto{\pgfqpoint{1.471839in}{0.523413in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.504195in}}%
\pgfpathlineto{\pgfqpoint{2.418446in}{0.510138in}}%
\pgfpathlineto{\pgfqpoint{2.418446in}{0.564547in}}%
\pgfpathlineto{\pgfqpoint{2.418446in}{0.564547in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.578667in}}%
\pgfpathlineto{\pgfqpoint{1.471839in}{0.606898in}}%
\pgfpathlineto{\pgfqpoint{0.998536in}{0.529651in}}%
\pgfpathlineto{\pgfqpoint{0.525233in}{0.514983in}}%
\pgfpathlineto{\pgfqpoint{0.525233in}{0.514983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525233in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525233in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998536in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.998536in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471839in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.471839in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945142in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945142in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418446in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.418446in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.471839in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Task}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430572in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274321in, y=0.431729in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430572in}{0.738087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274321in, y=0.699506in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430572in}{1.005864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274321in, y=0.967284in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430572in}{1.273642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274321in, y=1.235062in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430572in}{1.541420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274321in, y=1.502839in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218766in,y=1.005864in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont KLD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430572in}{0.470309in}}{\pgfqpoint{2.082534in}{1.071111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525233in}{0.508414in}}%
\pgfpathlineto{\pgfqpoint{0.998536in}{0.492320in}}%
\pgfpathlineto{\pgfqpoint{1.471839in}{0.518375in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.489964in}}%
\pgfpathlineto{\pgfqpoint{2.418446in}{0.491535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430572in}{0.470309in}}{\pgfqpoint{2.082534in}{1.071111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525233in}{0.511475in}}%
\pgfpathlineto{\pgfqpoint{0.998536in}{0.865584in}}%
\pgfpathlineto{\pgfqpoint{1.471839in}{1.152392in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{1.187409in}}%
\pgfpathlineto{\pgfqpoint{2.246100in}{1.551420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430572in}{0.470309in}}{\pgfqpoint{2.082534in}{1.071111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525233in}{0.505852in}}%
\pgfpathlineto{\pgfqpoint{0.998536in}{0.583695in}}%
\pgfpathlineto{\pgfqpoint{1.471839in}{0.711202in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{1.091134in}}%
\pgfpathlineto{\pgfqpoint{2.418446in}{1.377013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430572in}{0.470309in}}{\pgfqpoint{2.082534in}{1.071111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525233in}{0.505852in}}%
\pgfpathlineto{\pgfqpoint{0.998536in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{1.471839in}{0.565156in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{0.541431in}}%
\pgfpathlineto{\pgfqpoint{2.418446in}{0.537343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430572in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.430572in}{1.541420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430572in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{2.513106in}{0.470309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536772in,y=0.577420in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont Joint}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536772in,y=0.684531in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536772in,y=0.791642in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GR}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536772in,y=0.898753in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont Naive}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/supplementary/stream_acc_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522394in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{2.332472in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{2.332472in}{1.530617in}}%
\pgfpathlineto{\pgfqpoint{0.522394in}{1.530617in}}%
\pgfpathlineto{\pgfqpoint{0.522394in}{0.470309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604671in}{1.433230in}}{\pgfqpoint{2.250196in}{1.511760in}}{%
\pgfpathmoveto{\pgfqpoint{0.604671in}{1.511760in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.467477in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{1.490834in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{1.475428in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.433230in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.442435in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.445686in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.445686in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.445985in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{1.488895in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{1.499360in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.511760in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.511760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604671in}{0.617492in}}{\pgfqpoint{2.250196in}{1.511760in}}{%
\pgfpathmoveto{\pgfqpoint{0.604671in}{1.511760in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.467477in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.995883in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{0.821359in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{0.649499in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.617492in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.674300in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.674300in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{0.715736in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{0.822809in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.998045in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.511760in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.511760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604671in}{0.962786in}}{\pgfqpoint{2.250196in}{1.514446in}}{%
\pgfpathmoveto{\pgfqpoint{0.604671in}{1.514446in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.475394in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{1.458318in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{1.219512in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{0.967420in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.962786in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.033687in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.033687in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.111474in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{1.249999in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{1.473700in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.514446in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.514446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604671in}{1.092031in}}{\pgfqpoint{2.250196in}{1.512330in}}{%
\pgfpathmoveto{\pgfqpoint{0.604671in}{1.512330in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.470442in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{1.452878in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{1.334727in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.092031in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.148519in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.194462in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.194462in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.250456in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{1.398590in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{1.458146in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.512330in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.512330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604671in}{1.050852in}}{\pgfqpoint{2.250196in}{1.514446in}}{%
\pgfpathmoveto{\pgfqpoint{0.604671in}{1.514446in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.475394in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{1.458318in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{1.361351in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.062919in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.050852in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.124813in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.124813in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.194814in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{1.377479in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{1.473700in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.514446in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.514446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604671in}{1.049646in}}{\pgfqpoint{2.250196in}{1.512412in}}{%
\pgfpathmoveto{\pgfqpoint{0.604671in}{1.512412in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.471067in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{1.449586in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{1.264468in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.049646in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.072273in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.093001in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.093001in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.162635in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{1.342389in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{1.461438in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.512412in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.512412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604671in}{1.195772in}}{\pgfqpoint{2.250196in}{1.514446in}}{%
\pgfpathmoveto{\pgfqpoint{0.604671in}{1.514446in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.475394in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{1.458318in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{1.404625in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.221965in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.195772in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.262854in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.262854in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.299573in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{1.410476in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{1.473700in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.514446in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.514446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604671in}{1.283270in}}{\pgfqpoint{2.250196in}{1.511845in}}{%
\pgfpathmoveto{\pgfqpoint{0.604671in}{1.511845in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.466685in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{1.453411in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{1.394942in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.283270in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.291205in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.317984in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.317984in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.333624in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{1.427299in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{1.463480in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.511845in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.511845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604671in}{1.289326in}}{\pgfqpoint{2.250196in}{1.512412in}}{%
\pgfpathmoveto{\pgfqpoint{0.604671in}{1.512412in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.471067in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{1.449572in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{1.363919in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.289326in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.309003in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.327826in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.327826in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.308341in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{1.408205in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{1.454948in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.512412in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.512412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604671in}{1.099098in}}{\pgfqpoint{2.250196in}{1.512371in}}{%
\pgfpathmoveto{\pgfqpoint{0.604671in}{1.512371in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{1.465785in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{1.359625in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.134878in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.099098in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.180760in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.180760in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.211708in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{1.417305in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{1.477260in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.512371in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.512371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604671in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604671in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016052in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.016052in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427433in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.427433in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838814in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838814in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250196in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250196in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.427433in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Task}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522394in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215292in, y=0.431729in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522394in}{0.735386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215292in, y=0.696806in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522394in}{1.000463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215292in, y=0.961883in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522394in}{1.265540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215292in, y=1.226960in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522394in}{1.530617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215292in, y=1.492037in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159737in,y=1.000463in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ACC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604671in}{1.489619in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{1.495097in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{1.482161in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.439607in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.444061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604671in}{1.489619in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.996964in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{0.822084in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{0.682618in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.645896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604671in}{1.494920in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{1.466009in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{1.234756in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.039447in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.998236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604671in}{1.491386in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{1.455512in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{1.366658in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.171243in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.171491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604671in}{1.494920in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{1.466009in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{1.369415in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.128866in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.087832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604671in}{1.491739in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{1.455512in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{1.303428in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.082637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604671in}{1.494920in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{1.466009in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{1.407551in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.260769in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.229313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604671in}{1.489265in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{1.458446in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{1.411120in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.308447in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.304595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604671in}{1.491739in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{1.452260in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{1.386062in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.298834in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.318414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604671in}{1.491563in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{1.471523in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{1.388465in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.173293in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.139929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522394in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.522394in}{1.530617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522394in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{2.332472in}{0.470309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353041in,y=0.576340in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont Naive}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353041in,y=0.682371in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GR(2)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353041in,y=0.788401in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont LwF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353041in,y=0.894432in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GR(10)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353041in,y=1.000463in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GGD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353041in,y=1.106494in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GR(100)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353041in,y=1.212525in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GD(2)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353041in,y=1.318556in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GD(10)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353041in,y=1.424586in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GD(100)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353041in,y=1.530617in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont Joint}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/supplementary/stream_fid_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548629in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{2.332472in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{2.332472in}{1.524444in}}%
\pgfpathlineto{\pgfqpoint{0.548629in}{1.524444in}}%
\pgfpathlineto{\pgfqpoint{0.548629in}{0.470309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548629in}{0.470309in}}{\pgfqpoint{1.783843in}{1.054136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.629713in}{0.553385in}}{\pgfqpoint{2.251388in}{0.633539in}}{%
\pgfpathmoveto{\pgfqpoint{0.629713in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{0.629713in}{0.604116in}}%
\pgfpathlineto{\pgfqpoint{1.035132in}{0.575262in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.562289in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.554002in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.553385in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.568634in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.568634in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.559747in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.600206in}}%
\pgfpathlineto{\pgfqpoint{1.035132in}{0.589368in}}%
\pgfpathlineto{\pgfqpoint{0.629713in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{0.629713in}{0.633539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548629in}{0.470309in}}{\pgfqpoint{1.783843in}{1.054136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.629713in}{0.607257in}}{\pgfqpoint{2.251388in}{0.913958in}}{%
\pgfpathmoveto{\pgfqpoint{0.629713in}{0.641339in}}%
\pgfpathlineto{\pgfqpoint{0.629713in}{0.607257in}}%
\pgfpathlineto{\pgfqpoint{1.035132in}{0.729978in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.760360in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.782499in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.832012in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.913958in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.913958in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.800359in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.808068in}}%
\pgfpathlineto{\pgfqpoint{1.035132in}{0.737575in}}%
\pgfpathlineto{\pgfqpoint{0.629713in}{0.641339in}}%
\pgfpathlineto{\pgfqpoint{0.629713in}{0.641339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548629in}{0.470309in}}{\pgfqpoint{1.783843in}{1.054136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.629713in}{0.588641in}}{\pgfqpoint{2.251388in}{1.814855in}}{%
\pgfpathmoveto{\pgfqpoint{0.629713in}{0.616508in}}%
\pgfpathlineto{\pgfqpoint{0.629713in}{0.588641in}}%
\pgfpathlineto{\pgfqpoint{1.035132in}{1.133783in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{1.368488in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{1.636736in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{1.670045in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{1.751138in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{1.751138in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{1.814855in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{1.423512in}}%
\pgfpathlineto{\pgfqpoint{1.035132in}{1.329140in}}%
\pgfpathlineto{\pgfqpoint{0.629713in}{0.616508in}}%
\pgfpathlineto{\pgfqpoint{0.629713in}{0.616508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548629in}{0.470309in}}{\pgfqpoint{1.783843in}{1.054136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.629713in}{0.604636in}}{\pgfqpoint{2.251388in}{0.857714in}}{%
\pgfpathmoveto{\pgfqpoint{0.629713in}{0.650432in}}%
\pgfpathlineto{\pgfqpoint{0.629713in}{0.604636in}}%
\pgfpathlineto{\pgfqpoint{1.035132in}{0.612120in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.645822in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.747034in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.756837in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.857714in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.857714in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.802129in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.671319in}}%
\pgfpathlineto{\pgfqpoint{1.035132in}{0.624571in}}%
\pgfpathlineto{\pgfqpoint{0.629713in}{0.650432in}}%
\pgfpathlineto{\pgfqpoint{0.629713in}{0.650432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548629in}{0.470309in}}{\pgfqpoint{1.783843in}{1.054136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.629713in}{0.588641in}}{\pgfqpoint{2.251388in}{1.257748in}}{%
\pgfpathmoveto{\pgfqpoint{0.629713in}{0.616508in}}%
\pgfpathlineto{\pgfqpoint{0.629713in}{0.588641in}}%
\pgfpathlineto{\pgfqpoint{1.035132in}{0.619346in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.718660in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.893178in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{1.105014in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{1.257748in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{1.257748in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.995772in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.786546in}}%
\pgfpathlineto{\pgfqpoint{1.035132in}{0.639582in}}%
\pgfpathlineto{\pgfqpoint{0.629713in}{0.616508in}}%
\pgfpathlineto{\pgfqpoint{0.629713in}{0.616508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548629in}{0.470309in}}{\pgfqpoint{1.783843in}{1.054136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.629713in}{0.599172in}}{\pgfqpoint{2.251388in}{0.999894in}}{%
\pgfpathmoveto{\pgfqpoint{0.629713in}{0.632013in}}%
\pgfpathlineto{\pgfqpoint{0.629713in}{0.599172in}}%
\pgfpathlineto{\pgfqpoint{1.035132in}{0.686402in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.728195in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.719523in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.803102in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.999894in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.999894in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.788159in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.772911in}}%
\pgfpathlineto{\pgfqpoint{1.035132in}{0.723117in}}%
\pgfpathlineto{\pgfqpoint{0.629713in}{0.632013in}}%
\pgfpathlineto{\pgfqpoint{0.629713in}{0.632013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548629in}{0.470309in}}{\pgfqpoint{1.783843in}{1.054136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.629713in}{0.568104in}}{\pgfqpoint{2.251388in}{0.644183in}}{%
\pgfpathmoveto{\pgfqpoint{0.629713in}{0.616508in}}%
\pgfpathlineto{\pgfqpoint{0.629713in}{0.588641in}}%
\pgfpathlineto{\pgfqpoint{1.035132in}{0.595352in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.584330in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.568104in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.601925in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.614303in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.614303in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.612994in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.639004in}}%
\pgfpathlineto{\pgfqpoint{1.035132in}{0.644183in}}%
\pgfpathlineto{\pgfqpoint{0.629713in}{0.616508in}}%
\pgfpathlineto{\pgfqpoint{0.629713in}{0.616508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548629in}{0.470309in}}{\pgfqpoint{1.783843in}{1.054136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.629713in}{0.553845in}}{\pgfqpoint{2.251388in}{0.631490in}}{%
\pgfpathmoveto{\pgfqpoint{0.629713in}{0.631490in}}%
\pgfpathlineto{\pgfqpoint{0.629713in}{0.610384in}}%
\pgfpathlineto{\pgfqpoint{1.035132in}{0.573521in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.562393in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.553845in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.571165in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.607150in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.607150in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.593577in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.576749in}}%
\pgfpathlineto{\pgfqpoint{1.035132in}{0.585434in}}%
\pgfpathlineto{\pgfqpoint{0.629713in}{0.631490in}}%
\pgfpathlineto{\pgfqpoint{0.629713in}{0.631490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548629in}{0.470309in}}{\pgfqpoint{1.783843in}{1.054136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.629713in}{0.559683in}}{\pgfqpoint{2.251388in}{0.648375in}}{%
\pgfpathmoveto{\pgfqpoint{0.629713in}{0.648375in}}%
\pgfpathlineto{\pgfqpoint{0.629713in}{0.620670in}}%
\pgfpathlineto{\pgfqpoint{1.035132in}{0.607367in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.592637in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.559683in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.589034in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.629047in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.629047in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.572123in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.603585in}}%
\pgfpathlineto{\pgfqpoint{1.035132in}{0.632441in}}%
\pgfpathlineto{\pgfqpoint{0.629713in}{0.648375in}}%
\pgfpathlineto{\pgfqpoint{0.629713in}{0.648375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548629in}{0.470309in}}{\pgfqpoint{1.783843in}{1.054136in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.629713in}{0.595007in}}{\pgfqpoint{2.251388in}{0.711003in}}{%
\pgfpathmoveto{\pgfqpoint{0.629713in}{0.642734in}}%
\pgfpathlineto{\pgfqpoint{0.629713in}{0.595007in}}%
\pgfpathlineto{\pgfqpoint{1.035132in}{0.637253in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.681888in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.678525in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.684832in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.711003in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.711003in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.691800in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.707964in}}%
\pgfpathlineto{\pgfqpoint{1.035132in}{0.692092in}}%
\pgfpathlineto{\pgfqpoint{0.629713in}{0.642734in}}%
\pgfpathlineto{\pgfqpoint{0.629713in}{0.642734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629713in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629713in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035132in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035132in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440551in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440551in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845969in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845969in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251388in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251388in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440551in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Task}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548629in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392378in, y=0.431729in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548629in}{0.763124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333350in, y=0.724544in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548629in}{1.055940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274321in, y=1.017359in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548629in}{1.348755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274321in, y=1.310175in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218766in,y=0.997377in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FID}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548629in}{0.470309in}}{\pgfqpoint{1.783843in}{1.054136in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629713in}{0.618827in}}%
\pgfpathlineto{\pgfqpoint{1.035132in}{0.582315in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.581247in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.556875in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.561009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548629in}{0.470309in}}{\pgfqpoint{1.783843in}{1.054136in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629713in}{0.624298in}}%
\pgfpathlineto{\pgfqpoint{1.035132in}{0.733777in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.784214in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.791429in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.872985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548629in}{0.470309in}}{\pgfqpoint{1.783843in}{1.054136in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629713in}{0.602575in}}%
\pgfpathlineto{\pgfqpoint{1.035132in}{1.231462in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{1.396000in}}%
\pgfpathlineto{\pgfqpoint{1.610741in}{1.534444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548629in}{0.470309in}}{\pgfqpoint{1.783843in}{1.054136in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629713in}{0.627534in}}%
\pgfpathlineto{\pgfqpoint{1.035132in}{0.618346in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.658570in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.774582in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.807275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548629in}{0.470309in}}{\pgfqpoint{1.783843in}{1.054136in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629713in}{0.602575in}}%
\pgfpathlineto{\pgfqpoint{1.035132in}{0.629464in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.752603in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.944475in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{1.181381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548629in}{0.470309in}}{\pgfqpoint{1.783843in}{1.054136in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629713in}{0.615593in}}%
\pgfpathlineto{\pgfqpoint{1.035132in}{0.704760in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.750553in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.753841in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.901498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548629in}{0.470309in}}{\pgfqpoint{1.783843in}{1.054136in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629713in}{0.602575in}}%
\pgfpathlineto{\pgfqpoint{1.035132in}{0.619767in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.611667in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.590549in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.608114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548629in}{0.470309in}}{\pgfqpoint{1.783843in}{1.054136in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629713in}{0.620937in}}%
\pgfpathlineto{\pgfqpoint{1.035132in}{0.579478in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.569571in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.573711in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.589158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548629in}{0.470309in}}{\pgfqpoint{1.783843in}{1.054136in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629713in}{0.634522in}}%
\pgfpathlineto{\pgfqpoint{1.035132in}{0.619904in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.598111in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.565903in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.609041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548629in}{0.470309in}}{\pgfqpoint{1.783843in}{1.054136in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629713in}{0.618870in}}%
\pgfpathlineto{\pgfqpoint{1.035132in}{0.664673in}}%
\pgfpathlineto{\pgfqpoint{1.440551in}{0.694926in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.685163in}}%
\pgfpathlineto{\pgfqpoint{2.251388in}{0.697918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548629in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.548629in}{1.524444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548629in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{2.332472in}{0.470309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352743in,y=0.575722in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont Joint}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352743in,y=0.681136in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GD(10)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352743in,y=0.786550in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GD(2)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352743in,y=0.891963in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GD(100)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352743in,y=0.997377in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GGD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352743in,y=1.102790in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GR(100)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352743in,y=1.208204in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont Naive}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352743in,y=1.313617in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont LwF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352743in,y=1.419031in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GR(10)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352743in,y=1.524444in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GR(2)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/supplementary/stream_forgetting_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522394in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{2.332472in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{2.332472in}{1.530617in}}%
\pgfpathlineto{\pgfqpoint{0.522394in}{1.530617in}}%
\pgfpathlineto{\pgfqpoint{0.522394in}{0.470309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604671in}{0.465795in}}{\pgfqpoint{2.250196in}{0.520924in}}{%
\pgfpathmoveto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.465795in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{0.485168in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{0.508265in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.508354in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.516311in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.516311in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{0.520924in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{0.491076in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.481185in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604671in}{0.470309in}}{\pgfqpoint{2.250196in}{1.519495in}}{%
\pgfpathmoveto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{1.467477in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{1.496098in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.506395in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.427132in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.502058in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.502058in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.519495in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{1.517140in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{1.511760in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604671in}{0.470309in}}{\pgfqpoint{2.250196in}{1.143845in}}{%
\pgfpathmoveto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.521796in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{0.855989in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{0.972584in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.033505in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.113531in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.113531in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.143845in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{0.892584in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.563377in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604671in}{0.470309in}}{\pgfqpoint{2.250196in}{0.982137in}}{%
\pgfpathmoveto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.524478in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{0.593666in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{0.742190in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.797067in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.881596in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.881596in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{0.982137in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{0.714384in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.566704in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604671in}{0.470309in}}{\pgfqpoint{2.250196in}{1.002795in}}{%
\pgfpathmoveto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.521796in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{0.644578in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{0.846295in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.913001in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.987903in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.987903in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.002795in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{0.664673in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.563377in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604671in}{0.470309in}}{\pgfqpoint{2.250196in}{1.015113in}}{%
\pgfpathmoveto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.530670in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{0.712295in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{0.860202in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.930957in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.941389in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.941389in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.015113in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{0.818208in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.581364in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604671in}{0.470309in}}{\pgfqpoint{2.250196in}{0.765974in}}{%
\pgfpathmoveto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.521796in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{0.570709in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{0.671893in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.705717in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.765974in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.765974in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{0.744167in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{0.600208in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.563377in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604671in}{0.470309in}}{\pgfqpoint{2.250196in}{0.689607in}}{%
\pgfpathmoveto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.500528in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{0.540633in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{0.614272in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.616927in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.666524in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.666524in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{0.689607in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{0.592466in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.555310in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604671in}{0.470309in}}{\pgfqpoint{2.250196in}{0.687257in}}{%
\pgfpathmoveto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.539144in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{0.611942in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{0.662922in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.622670in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.627629in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.627629in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{0.687257in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{0.663945in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.589502in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.604671in}{0.470309in}}{\pgfqpoint{2.250196in}{0.888246in}}{%
\pgfpathmoveto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.500928in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{0.566256in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{0.777623in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.796144in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.881105in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.881105in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{0.888246in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{0.652304in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.531583in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604671in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604671in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016052in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.016052in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427433in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.427433in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838814in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838814in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250196in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250196in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.427433in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Task}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522394in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215292in, y=0.431729in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522394in}{0.735386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215292in, y=0.696806in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522394in}{1.000463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215292in, y=0.961883in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522394in}{1.265540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215292in, y=1.226960in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522394in}{1.530617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215292in, y=1.492037in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159737in,y=1.000463in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont FORGETTING}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.473490in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{0.488122in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{0.514594in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.512332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{1.489619in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{1.506619in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.512945in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.464595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.542587in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{0.874286in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.058215in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{1.073518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.545591in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{0.654025in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{0.862164in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.839332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.542587in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{0.654626in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{0.924545in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.950452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.556017in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{0.765251in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{0.937657in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.936173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.542587in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{0.585458in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{0.708030in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.735845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.527919in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{0.566550in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{0.651940in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.641725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.564323in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{0.637944in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{0.675090in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.625149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522394in}{0.470309in}}{\pgfqpoint{1.810078in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604671in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{1.016052in}{0.516256in}}%
\pgfpathlineto{\pgfqpoint{1.427433in}{0.609280in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{0.832934in}}%
\pgfpathlineto{\pgfqpoint{2.250196in}{0.838625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522394in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.522394in}{1.530617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522394in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{2.332472in}{0.470309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353041in,y=0.576340in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont Joint}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353041in,y=0.682371in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GD(100)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353041in,y=0.788401in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GD(10)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353041in,y=0.894432in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GD(2)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353041in,y=1.000463in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GGD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353041in,y=1.106494in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GR(100)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353041in,y=1.212525in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont LwF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353041in,y=1.318556in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GR(10)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353041in,y=1.424586in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GR(2)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353041in,y=1.530617in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont Naive}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> assets/supplementary/stream_kld_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430572in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{2.332472in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{2.332472in}{1.530617in}}%
\pgfpathlineto{\pgfqpoint{0.430572in}{1.530617in}}%
\pgfpathlineto{\pgfqpoint{0.430572in}{0.470309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430572in}{0.470309in}}{\pgfqpoint{1.901900in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.517022in}{0.484807in}}{\pgfqpoint{2.246022in}{0.531920in}}{%
\pgfpathmoveto{\pgfqpoint{0.517022in}{0.521585in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{0.494474in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.487256in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{0.503860in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{0.484807in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.485576in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.497065in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.497065in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{0.494724in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{0.531920in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.496941in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{0.521585in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{0.521585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430572in}{0.470309in}}{\pgfqpoint{1.901900in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.517022in}{0.498440in}}{\pgfqpoint{2.246022in}{2.122466in}}{%
\pgfpathmoveto{\pgfqpoint{0.517022in}{0.523680in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{0.498440in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.815355in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{1.012792in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{1.112795in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{1.371268in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{2.122466in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{2.122466in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{1.247558in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{1.278235in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.907841in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{0.523680in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{0.523680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430572in}{0.470309in}}{\pgfqpoint{1.901900in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.517022in}{0.496454in}}{\pgfqpoint{2.246022in}{1.447343in}}{%
\pgfpathmoveto{\pgfqpoint{0.517022in}{0.514532in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{0.496454in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.518430in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{0.687471in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{0.912792in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{1.288394in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{1.447343in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{1.447343in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{1.256953in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{0.730073in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.646673in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{0.514532in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{0.514532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430572in}{0.470309in}}{\pgfqpoint{1.901900in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.517022in}{0.495987in}}{\pgfqpoint{2.246022in}{0.687530in}}{%
\pgfpathmoveto{\pgfqpoint{0.517022in}{0.519577in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{0.495987in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.505848in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{0.536980in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{0.565857in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.575774in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.687530in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.687530in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{0.583978in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{0.553300in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.527300in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{0.519577in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{0.519577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430572in}{0.470309in}}{\pgfqpoint{1.901900in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.517022in}{0.494638in}}{\pgfqpoint{2.246022in}{0.779365in}}{%
\pgfpathmoveto{\pgfqpoint{0.517022in}{0.514532in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{0.496454in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.494638in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{0.535513in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{0.602261in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.678525in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.779365in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.779365in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{0.669209in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{0.569329in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.504509in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{0.514532in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{0.514532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430572in}{0.470309in}}{\pgfqpoint{1.901900in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.517022in}{0.491727in}}{\pgfqpoint{2.246022in}{0.994375in}}{%
\pgfpathmoveto{\pgfqpoint{0.517022in}{0.509912in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{0.491727in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.670021in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{0.690961in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{0.703303in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.643016in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.648847in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.648847in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{0.994375in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{0.851558in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.795485in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{0.509912in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{0.509912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430572in}{0.470309in}}{\pgfqpoint{1.901900in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.517022in}{0.496454in}}{\pgfqpoint{2.246022in}{0.605521in}}{%
\pgfpathmoveto{\pgfqpoint{0.517022in}{0.514532in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{0.496454in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.504996in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{0.522878in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{0.503853in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.509736in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.563597in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.563597in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{0.577574in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{0.605521in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.529053in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{0.514532in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{0.514532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430572in}{0.470309in}}{\pgfqpoint{1.901900in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.517022in}{0.486968in}}{\pgfqpoint{2.246022in}{0.515051in}}{%
\pgfpathmoveto{\pgfqpoint{0.517022in}{0.506747in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{0.491622in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.490660in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{0.496613in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{0.486968in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.492861in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.515051in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.515051in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{0.504139in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{0.507005in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{0.506747in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{0.506747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430572in}{0.470309in}}{\pgfqpoint{1.901900in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.517022in}{0.484667in}}{\pgfqpoint{2.246022in}{0.545314in}}{%
\pgfpathmoveto{\pgfqpoint{0.517022in}{0.530262in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{0.498856in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.507944in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{0.512335in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{0.484667in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.491840in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.513792in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.513792in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{0.497285in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{0.525443in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.545314in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{0.530262in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{0.530262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430572in}{0.470309in}}{\pgfqpoint{1.901900in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.517022in}{0.495300in}}{\pgfqpoint{2.246022in}{0.793528in}}{%
\pgfpathmoveto{\pgfqpoint{0.517022in}{0.520476in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{0.495300in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.570455in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{0.663416in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{0.693838in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.683393in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.709216in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.709216in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{0.793528in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{0.732746in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.671627in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{0.520476in}}%
\pgfpathlineto{\pgfqpoint{0.517022in}{0.520476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517022in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517022in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949272in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949272in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381522in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.381522in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813772in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813772in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246022in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246022in,y=0.373087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.381522in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Task}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430572in}{0.470309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274321in, y=0.431729in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430572in}{0.735386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274321in, y=0.696806in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430572in}{1.000463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274321in, y=0.961883in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430572in}{1.265540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274321in, y=1.226960in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430572in}{1.530617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274321in, y=1.492037in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218766in,y=1.000463in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont KLD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430572in}{0.470309in}}{\pgfqpoint{1.901900in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517022in}{0.508029in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.492098in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{0.517890in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{0.489766in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.491321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430572in}{0.470309in}}{\pgfqpoint{1.901900in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517022in}{0.511060in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.861598in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{1.145513in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{1.180176in}}%
\pgfpathlineto{\pgfqpoint{2.088702in}{1.540617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430572in}{0.470309in}}{\pgfqpoint{1.901900in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517022in}{0.505493in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.582551in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{0.708772in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{1.084872in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{1.367869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430572in}{0.470309in}}{\pgfqpoint{1.901900in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517022in}{0.507782in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.516574in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{0.545140in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{0.574917in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.631652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430572in}{0.470309in}}{\pgfqpoint{1.901900in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517022in}{0.505493in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.499573in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{0.552421in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{0.635735in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.728945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430572in}{0.470309in}}{\pgfqpoint{1.901900in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517022in}{0.500819in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.732753in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{0.771260in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{0.848839in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.645931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430572in}{0.470309in}}{\pgfqpoint{1.901900in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517022in}{0.505493in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.517024in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{0.564199in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{0.540713in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.536667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430572in}{0.470309in}}{\pgfqpoint{1.901900in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517022in}{0.499185in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.494387in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{0.501809in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{0.495553in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.503956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430572in}{0.470309in}}{\pgfqpoint{1.901900in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517022in}{0.514559in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.526629in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{0.518889in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{0.490976in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.502816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430572in}{0.470309in}}{\pgfqpoint{1.901900in}{1.060308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517022in}{0.507888in}}%
\pgfpathlineto{\pgfqpoint{0.949272in}{0.621041in}}%
\pgfpathlineto{\pgfqpoint{1.381522in}{0.698081in}}%
\pgfpathlineto{\pgfqpoint{1.813772in}{0.743683in}}%
\pgfpathlineto{\pgfqpoint{2.246022in}{0.696305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430572in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{0.430572in}{1.530617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430572in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{2.332472in}{0.470309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354085in,y=0.576340in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont Joint}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354085in,y=0.682371in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GD(100)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354085in,y=0.788401in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GD(10)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354085in,y=0.894432in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GD(2)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354085in,y=1.000463in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GR(100)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354085in,y=1.106494in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont LwF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354085in,y=1.212525in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GGD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354085in,y=1.318556in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GR(10)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354085in,y=1.424586in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont GR(2)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354085in,y=1.530617in,left,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont Naive}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

